Cultural Divergence Preservation: Diagnosing Flattening and Caricature in LLM-Simulated Survey Populations

Large language models (LLMs) are increasingly used as synthetic survey respondents to estimate population response distributions. In cross-cultural survey simulation, evaluations should assess not only distributional fidelity within countries but also whether differences across countries are preserved. However, existing distance-based metrics such as Jensen--Shannon divergence (JSD) do not directly capture such cross-country differences. To address this limitation, we introduce Cultural Divergence Preservation (CDP), a reference-light diagnostic based on a one-time human calibration. CDP identifies reduced cross-country divergence as cultural flattening and increased divergence as cultural caricature. To evaluate CDP, we conduct experiments across four LLM backbones, three persona-based prompting methods, and two survey domains, the World Values Survey (WVS) and the Big Five Personality Test. The results reveal a systematic discrepancy between conventional fidelity metrics and CDP. Controlled experiments show that CDP changes monotonically as cross-country divergence is attenuated or amplified, while the corresponding changes in JSD remain relatively small. In our audit of real LLM generations, DeepPersona-Inspired prompting is frequently favored by conventional fidelity metrics but exhibits the strongest flattening in every model--domain block. CDP thus complements fidelity metrics by directly quantifying the attenuation or amplification of cross-country divergence.

==> Tables/Appendix_human_sample.tex <==
\begin{table}[H] \centering \footnotesize \renewcommand{\arraystretch}{0.85} \setlength{\tabcolsep}{3pt} \begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cccccc@{\hspace{1.2em}}ccc@{}} \toprule \multicolumn{6}{c}{\textbf{WVS}} & \multicolumn{3}{c}{\textbf{Big Five}} \\ \cmidrule(lr){1-6} \cmidrule(lr){7-9} Argentina & Australia & Germany & India & Kenya & United States & Argentina & Australia & India \\ 1{,}003 & 1{,}813 & 1{,}528 & 1{,}692 & 1{,}266 & 2{,}596 & 486 & 8{,}584 & 2{,}820 \\ \bottomrule \end{tabular*} \caption{Country-level human sample sizes for WVS and Big Five.} \label{tab:sample-sizes}
\end{table}

